Multi-Play Combinatorial Semi-Bandit Problem

In the combinatorial semi-bandit (CSB) problem, a player selects an action from a combinatorial action set and observes feedback from the base arms included in the action. While CSB is widely applicable to combinatorial optimization problems, its restriction to binary decision spaces excludes important cases involving non-negative integer flows or allocations, such as the optimal transport and knapsack problems.To overcome this limitation, we propose the multi-play combinatorial semi-bandit (MP-CSB), where a player can select a non-negative integer action and observe multiple feedbacks from a single arm in each round. We propose two algorithms for the MP-CSB. One is a Thompson-sampling-based algorithm that is computationally feasible even when the action space is exponentially large with respect to the number of arms, and attains $O(\log T)$ distribution-dependent regret in the stochastic regime, where $T$ is the time horizon. The other is a best-of-both-worlds algorithm, which achieves $O(\log T)$ variance-dependent regret in the stochastic regime and the worst-case $\tilde{\mathcal{O}}\left( \sqrt{T} \right)$ regret in the adversarial regime. Moreover, its regret in adversarial one is data-dependent, adapting to the cumulative loss of the optimal action, the total quadratic variation, and the path-length of the loss sequence. Finally, we numerically show that the proposed algorithms outperform existing methods in the CSB literature.

==> Figures/Introduction/tikz_OT.tex <==
\begin{tikzpicture}[baseline=(current bounding box.north),
scale=0.9,
    node style/.style={circle, draw, minimum size=0.1cm,  inner sep=1pt, font=\small}, % Style for nodes    
    edge style/.style={draw, ->, thick}, % Style for edges
    label style/.style={font=\small, draw=none}, % Style for labels
    scale=0.8, % Adjust overall size
    every node/.style={node style} % Apply node style by default
]

% Left-side nodes (Suppliers)
\node (s1) at (0,2) {$1$};
\node (s2) at (0,0.5) {$2$};
\node (s3) at (0,-1) {$3$};

% Right-side nodes (Demanders)
\node (d1) at (4,2) {$1$};
\node (d2) at (4,0.5) {$2$};
\node (d3) at (4,-1) {$3$};
\node (d4) at (4,-2.5) {$4$};

% Labels for supply and demand nodes
\node[label style] at (-1.7,2) {$u_1 = 1$};
\node[label style] at (-1.7,0.5) {$u_2 = 3$};
\node[label style] at (-1.7,-1) {$u_3 = 4$};

\node[label style] at (5.7,2) {$v_1 = 1$};
\node[label style] at (5.7,0.5) {$v_2 = 1$};
\node[label style] at (5.7,-1) {$v_3 = 2$};
\node[label style] at (5.7,-2.5) {$v_4 = 4$};

% Edges (Complete bipartite graph)
\foreach \source in {s1, s2, s3} {
    \foreach \target in {d1, d2, d3, d4} {
        \draw[edge style] (\source) -- (\target);
    }
}
\end{tikzpicture}

==> Figures/Introduction/tikz_bigraph_copying.tex <==
\begin{tikzpicture}[
scale=0.9,
    every node/.style={font=\tiny}, % Default font size
      truck/.style={draw, circle, minimum size=0.2cm, inner sep=1pt, font=\tiny}, % Style for trucks (suppliers)
    demander/.style={draw, circle, minimum size=0.2cm, inner sep=1pt, font=\small}, % Style for demanders
    edge/.style={draw, ->, thick}, % Style for edges
    u1color/.style={fill=red!40}, % Color for u1's trucks
    u2color/.style={fill=green!40}, % Color for u2's trucks
    u3color/.style={fill=purple!40}, % Color for u3's trucks
    u1text/.style={font=\small, color=red!80!black}, % Label style for u1
    u2text/.style={font=\small, color=green!80!black}, % Label style for u2
    u3text/.style={font=\small, color=purple!80!black}, % Label style for u3
    label/.style={font=\small, draw=none} % Style for additional labels
]

% Labels for supply nodes with corresponding amounts
\node[u1text] at (0,4.5) {$u_1 = 1$}; % Supply from u1
\node[u2text] at (0,3) {$u_2 = 3$};  % Supply from u2
\node[u3text] at (0,1) {$u_3 = 4$};  % Supply from u3

% Truck nodes replicated for each supplier
% Trucks for u1 (red)
\node[truck, u1color] (t11) at (1,4.5) {1}; % 1 truck for u1

% Trucks for u2 (green)
\node[truck, u2color] (t21) at (1,3.5) {2}; % 1st truck for u2
\node[truck, u2color] (t22) at (1,3) {3};   % 2nd truck for u2
\node[truck, u2color] (t23) at (1,2.5) {4}; % 3rd truck for u2

% Trucks for u3 (purple)
\node[truck, u3color] (t31) at (1,1.6) {5}; % 1st truck for u3
\node[truck, u3color] (t32) at (1,1.2) {6}; % 2nd truck for u3
\node[truck, u3color] (t33) at (1,0.8) {7}; % 3rd truck for u3
\node[truck, u3color] (t34) at (1,0.4) {8}; % 4th truck for u3

% Demand nodes (v1, v2, v3, v4)
\node[demander] (v1) at (4,5) {$1$};      % Demand from v1
\node[demander] (v2) at (4,3.5) {$2$};    % Demand from v2
\node[demander] (v3) at (4,2) {$3$};      % Demand from v3
\node[demander] (v4) at (4,0.5) {$4$};    % Demand from v4

% Labels for demand nodes with amounts
\node[label] at (5.5,5) {$v_1 = 1$};    % Label for v1
\node[label] at (5.5,3.5) {$v_2 = 1$};  % Label for v2
\node[label] at (5.5,2) {$v_3 = 2$};   % Label for v3
\node[label] at (5.5,0.5) {$v_4 = 4$}; % Label for v4

% Drawing edges for a complete bipartite graph
% All trucks from u1 connect to all demand nodes
\foreach \target in {v1, v3, v4} {
    \draw[edge, gray] (t11.east) -- (\target.west);
}
\draw[edge, orange] (t11.east) -- (v2.west);

% All trucks from u2 connect to all demand nodes
\foreach \source in {t21, t22, t23} {
    \foreach \target in {v1, v3, v4} {
        \draw[edge, gray] (\source.east) -- (\target.west);
    }
}
\foreach \dep in {t21, t22, t23} {
    \draw[edge, green] (\dep.east) -- (v2.west);
}

% All trucks from u3 connect to all demand nodes
\foreach \source in {t31, t32, t33, t34} {
    \foreach \target in {v1, v3, v4} {
        \draw[edge, gray] (\source.east) -- (\target.west);
    }
}
\foreach \dep in {t31, t32, t33, t34} {
    \draw[edge, purple] (\dep.east) -- (v2.west);
}

\end{tikzpicture}
